Categorical Probabilistic Theories

We present a simple categorical framework for the treatment of probabilistic theories, with the aim of reconciling the fields of Categorical Quantum Mechanics (CQM) and Operational Probabilistic Theories (OPTs). In recent years, both CQM and OPTs have found successful application to a number of areas in quantum foundations and information theory: they present many similarities, both in spirit and in formalism, but they remain separated by a number of subtle yet important differences. We attempt to bridge this gap, by adopting a minimal number of operationally motivated axioms which provide clean categorical foundations, in the style of CQM, for the treatment of the problems that OPTs are concerned with.

==> pictures/BellTest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none, doubled] (2) at (0.5, 2.5) {};
		\node [style=none] (3) at (2.5, -2.5) {};
		\node [style=none, doubled] (4) at (0.5, -2.5) {};
		\node [style=none] (5) at (2.5, 2.5) {};
		\node [style=box] (6) at (0, 2.5) {$B_1$};
		\node [style=box] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (3.25, 2.5) {\small{$O_1$}};
		\node [style=tightlabelnode] (10) at (3.25, -2.5) {\small{$O_N$}};
		\node [style=tightlabelnode] (11) at (3.25, 0) {$\goodvdots$};
		\node [style=none] (12) at (-4.25, 2.75) {};
		\node [style=none] (13) at (-4.25, -2.75) {};
		\node [style=tightlabelnode] (14) at (-5, -2.75) {\small{$M_N$}};
		\node [style=tightlabelnode] (15) at (-5, 2.75) {\small{$M_1$}};
		\node [style=stateLarge] (16) at (-2.75, 0) {$\rho$};
		\node [style=tightlabelnode] (17) at (-5, 0) {$\goodvdots$};
		\node [style=none, doubled] (18) at (-0.5, -2.75) {};
		\node [style=none, doubled] (19) at (-0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=dashed, line width=5 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=dashed, line width=5 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (1.center) to (7);
		\draw [style=-, in=180, out=0] (0.center) to (6);
		\draw [style=dashed] (12.center) to (19.center);
		\draw [style=dashed] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/BellTestproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1) {};
		\node [style=none] (1) at (-10.25, -1.75) {};
		\node [style=none] (2) at (-6.5, 3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (-6.5, -3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=box] (6) at (-7, 3) {$B_1$};
		\node [style=box] (7) at (-7, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (-7, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (-2.25, 3) {\small{${O_1}$}};
		\node [style=tightlabelnode] (10) at (-2.25, -3) {\small{${O_N}$}};
		\node [style=tightlabelnode] (11) at (-2.25, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-6.5, 2.75) {};
		\node [style=none] (14) at (-6.5, -3.25) {};
		\node [style=trace] (15) at (-5, -4.25) {};
		\node [style=none] (16) at (-10.25, 0) {};
		\node [style=trace] (17) at (-9.25, 0) {};
		\node [style=state] (18) at (-13.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-13.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-7.5, -3.25) {};
		\node [style=none] (21) at (-7.5, 3.25) {};
		\node [style=stateLarge] (22) at (-11, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-13.5, -0.5) {$\goodvdots$};
		\node [style=none] (24) at (-10.5, -3.25) {};
		\node [style=none] (25) at (-10.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=trace] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-7.5, 0.25) {};
		\node [style=box] (30) at (-7, 0) {$B_{j}$};
		\node [style=state] (31) at (-13.5, 1.5) {$m_j$};
		\node [style=none] (32) at (-10.5, 2.75) {};
		\node [style=effect] (33) at (-2.25, 0) {$o_j$};
		\node [style=none] (34) at (-6.5, 0) {};
		\node [style=tightlabelnode] (35) at (-7, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-2.25, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-13.5, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (38) at (-16, 0) {$\sum\limits_{o_j \in O_j}$};
		\node [style=none] (39) at (-10.25, -1) {};
		\node [style=tightlabelnode] (40) at (13.75, -1.5) {$\goodvdots$};
		\node [style=none] (41) at (5.5, 3.75) {};
		\node [style=none] (42) at (13, -3) {};
		\node [style=none] (43) at (9.5, -3) {};
		\node [style=stateLarge] (44) at (5, 0) {$\rho$};
		\node [style=none] (45) at (9.5, -3.25) {};
		\node [style=none] (46) at (5.75, -1.75) {};
		\node [style=box] (47) at (9, 3) {$B_1$};
		\node [style=box] (48) at (9, -3) {$B_{N}$};
		\node [style=none] (49) at (8.5, 3.25) {};
		\node [style=state] (50) at (2.5, 4.5) {$m_1$};
		\node [style=none] (51) at (5.5, 2.75) {};
		\node [style=none] (52) at (9.5, -0.25) {};
		\node [style=box] (53) at (9, 0) {$B_{j}$};
		\node [style=tightlabelnode] (54) at (2.5, 3) {$\goodvdots$};
		\node [style=none] (55) at (9.5, 3) {};
		\node [style=none] (56) at (13, 3) {};
		\node [style=trace] (57) at (11, -4.25) {};
		\node [style=tightlabelnode] (58) at (2.5, -0.5) {$\goodvdots$};
		\node [style=none] (59) at (9.5, 2.75) {};
		\node [style=none] (60) at (8.5, 0.25) {};
		\node [style=none] (61) at (5.75, -1) {};
		\node [style=none] (62) at (5.75, 1) {};
		\node [style=trace] (63) at (6.75, 0) {};
		\node [style=tightlabelnode] (64) at (13.75, -3) {\small{${O_N}$}};
		\node [style=trace] (65) at (11, 1.75) {};
		\node [style=trace] (66) at (11, -1.25) {};
		\node [style=tightlabelnode] (67) at (9, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (68) at (13.75, 3) {\small{${O_1}$}};
		\node [style=none] (69) at (9.5, 0) {};
		\node [style=tightlabelnode] (70) at (13.75, 1.5) {$\goodvdots$};
		\node [style=trace] (71) at (13.75, 0) {};
		\node [style=state] (72) at (2.5, -2.5) {$m_N$};
		\node [style=none] (73) at (8.5, -3.25) {};
		\node [style=state] (74) at (2.5, 1.5) {$m_j$};
		\node [style=tightlabelnode] (75) at (9, 1.5) {$\goodvdots$};
		\node [style=none] (76) at (5.75, 0) {};
		\node [style=none] (77) at (5.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=-, in=180, out=0] (13.center) to (12);
		\draw [style=-, in=180, out=0] (14.center) to (15);
		\draw [style=-, in=180, out=0] (16.center) to (17);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (1.center) to (7);
		\draw [style=-, in=180, out=0] (0.center) to (6);
		\draw [style=dashed, in=180, out=0] (18) to (25.center);
		\draw [style=dashed, in=180, out=0] (19) to (24.center);
		\draw [style=dashed, in=180, out=0] (25.center) to (21.center);
		\draw [style=dashed] (24.center) to (20.center);
		\draw [style=dashed] (34.center) to (33);
		\draw [style=-, in=180, out=0] (27.center) to (28);
		\draw [style=dashed, in=180, out=0] (31) to (32.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32.center) to (29.center);
		\draw [style=dashed, in=180, out=0] (32.center) to (29.center);
		\draw [in=180, out=0] (39.center) to (30);
		\draw [style=dashed] (55.center) to (56.center);
		\draw [style=dashed] (43.center) to (42.center);
		\draw [style=-, in=180, out=0] (59.center) to (65);
		\draw [style=-, in=180, out=0] (45.center) to (57);
		\draw [style=-, in=180, out=0] (76.center) to (63);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (46.center) to (48);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (62.center) to (47);
		\draw [style=-, in=180, out=0] (46.center) to (48);
		\draw [style=-, in=180, out=0] (62.center) to (47);
		\draw [style=dashed, in=180, out=0] (50) to (41.center);
		\draw [style=dashed, in=180, out=0] (72) to (77.center);
		\draw [style=dashed, in=180, out=0] (41.center) to (49.center);
		\draw [style=dashed] (77.center) to (73.center);
		\draw [style=dashed] (69.center) to (71);
		\draw [style=-, in=180, out=0] (52.center) to (66);
		\draw [style=dashed, in=180, out=0] (74) to (51.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (51.center) to (60.center);
		\draw [style=dashed, in=180, out=0] (51.center) to (60.center);
		\draw [in=180, out=0] (61.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/BellTestproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1) {};
		\node [style=none] (1) at (-10.25, -1.75) {};
		\node [style=none] (2) at (-6.5, 3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (-6.5, -3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=box] (6) at (-7, 3) {$B_1$};
		\node [style=box] (7) at (-7, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (-7, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (-2.25, 3) {\small{${O_1}$}};
		\node [style=tightlabelnode] (10) at (-2.25, -3) {\small{${O_N}$}};
		\node [style=tightlabelnode] (11) at (-2.25, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-6.5, 2.75) {};
		\node [style=none] (14) at (-6.5, -3.25) {};
		\node [style=trace] (15) at (-5, -4.25) {};
		\node [style=none] (16) at (-10.25, 0) {};
		\node [style=trace] (17) at (-9.25, 0) {};
		\node [style=state] (18) at (-13.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-13.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-7.5, -3.25) {};
		\node [style=none] (21) at (-7.5, 3.25) {};
		\node [style=stateLarge] (22) at (-11, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-13.5, -0.5) {$\goodvdots$};
		\node [style=none] (24) at (-10.5, -3.25) {};
		\node [style=none] (25) at (-10.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=trace] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-7.5, 0.25) {};
		\node [style=box] (30) at (-7, 0) {$B_{j}$};
		\node [style=state] (31) at (-13.5, 1.5) {$m_j$};
		\node [style=none] (32) at (-10.5, 2.75) {};
		\node [style=trace] (33) at (-2.25, 0) {};
		\node [style=none] (34) at (-6.5, 0) {};
		\node [style=tightlabelnode] (35) at (-7, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-2.25, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-13.5, 3) {$\goodvdots$};
		\node [style=none] (38) at (6, 0) {};
		\node [style=state] (39) at (2.75, 4.5) {$m_1$};
		\node [style=none] (40) at (13.25, 3) {};
		\node [style=tightlabelnode] (41) at (2.75, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (42) at (14, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (43) at (14, 3) {\small{${O_1}$}};
		\node [style=tightlabelnode] (44) at (14, 1.5) {$\goodvdots$};
		\node [style=trace] (45) at (11.25, -4.25) {};
		\node [style=trace] (46) at (11.25, 1.75) {};
		\node [style=tightlabelnode] (47) at (9.25, -1.75) {$\goodvdots$};
		\node [style=stateLarge] (48) at (5.25, 0) {$\rho$};
		\node [style=trace] (49) at (7, 0) {};
		\node [style=state] (50) at (2.75, 1.5) {$m_j$};
		\node [style=none] (51) at (13.25, -3) {};
		\node [style=trace] (52) at (9, 0.75) {};
		\node [style=tightlabelnode] (53) at (9.25, 1.75) {$\goodvdots$};
		\node [style=none] (54) at (9.75, 3) {};
		\node [style=state] (55) at (2.75, -2.5) {$m_N$};
		\node [style=none] (56) at (5.75, 3.75) {};
		\node [style=none] (57) at (8.75, -3.25) {};
		\node [style=none] (58) at (9.75, 2.75) {};
		\node [style=none] (59) at (8.75, 3.25) {};
		\node [style=none] (60) at (6, 1) {};
		\node [style=none] (61) at (6, -1.75) {};
		\node [style=tightlabelnode] (62) at (14, -3) {\small{${O_N}$}};
		\node [style=tightlabelnode] (63) at (2.75, -0.5) {$\goodvdots$};
		\node [style=none] (64) at (9.75, -3.25) {};
		\node [style=none] (65) at (5.75, 2.75) {};
		\node [style=box] (66) at (9.25, 3) {$B_1$};
		\node [style=none] (67) at (9.75, -3) {};
		\node [style=box] (68) at (9.25, -3) {$B_{N}$};
		\node [style=none] (69) at (5.75, -3.25) {};
		\node [style=none] (70) at (-10.25, -1) {};
		\node [style=none] (71) at (6, -1) {};
		\node [style=trace] (72) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=-, in=180, out=0] (13.center) to (12);
		\draw [style=-, in=180, out=0] (14.center) to (15);
		\draw [style=-, in=180, out=0] (16.center) to (17);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (1.center) to (7);
		\draw [style=-, in=180, out=0] (0.center) to (6);
		\draw [style=dashed, in=180, out=0] (18) to (25.center);
		\draw [style=dashed, in=180, out=0] (19) to (24.center);
		\draw [style=dashed, in=180, out=0] (25.center) to (21.center);
		\draw [style=dashed] (24.center) to (20.center);
		\draw [style=dashed] (34.center) to (33);
		\draw [style=-, in=180, out=0] (27.center) to (28);
		\draw [style=dashed, in=180, out=0] (31) to (32.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32.center) to (29.center);
		\draw [style=dashed, in=180, out=0] (32.center) to (29.center);
		\draw [style=dashed] (54.center) to (40.center);
		\draw [style=dashed] (67.center) to (51.center);
		\draw [style=-, in=180, out=0] (58.center) to (46);
		\draw [style=-, in=180, out=0] (64.center) to (45);
		\draw [style=-, in=180, out=0] (38.center) to (49);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (61.center) to (68);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (60.center) to (66);
		\draw [style=-, in=180, out=0] (61.center) to (68);
		\draw [style=-, in=180, out=0] (60.center) to (66);
		\draw [style=dashed, in=180, out=0] (39) to (56.center);
		\draw [style=dashed, in=180, out=0] (55) to (69.center);
		\draw [style=dashed, in=180, out=0] (56.center) to (59.center);
		\draw [style=dashed] (69.center) to (57.center);
		\draw [style=dashed, in=180, out=0] (50) to (65.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (65.center) to (52);
		\draw [style=dashed, in=180, out=0] (65.center) to (52);
		\draw [in=180, out=0] (70.center) to (30);
		\draw [style=-, in=180, out=0] (71.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/KaroubiDecohInvariantProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-10, 1.5) {$m$};
		\node [style=tightlabelnode] (1) at (-12.5, 1.5) {$\SpaceH$};
		\node [style=box] (2) at (-5.5, 1.5) {$p$};
		\node [style=tightlabelnode] (3) at (-3.25, 1.5) {$\SpaceH$};
		\node [style=box] (4) at (-1, 1.5) {$f$};
		\node [style=box] (5) at (3.5, 1.5) {$n$};
		\node [style=tightlabelnode] (6) at (1.25, 1.5) {$\SpaceG$};
		\node [style=box] (7) at (8, 1.5) {$q$};
		\node [style=tightlabelnode] (8) at (10.5, 1.5) {$\SpaceG$};
		\node [style=tightlabelnode] (9) at (-7.75, 1.5) {$\classicalSystem{p,m}$};
		\node [style=tightlabelnode] (10) at (5.75, 1.5) {$\classicalSystem{q,n}$};
		\node [style=none] (11) at (-7.75, 0.75) {};
		\node [style=none] (12) at (5.75, 0.75) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=box] (14) at (-1, -1.75) {$F$};
		\node [style=tightlabelnode] (15) at (-7.75, -1.75) {$\classicalSystem{p,m}$};
		\node [style=tightlabelnode] (16) at (5.75, -1.75) {$\classicalSystem{q,n}$};
		\node [style=none] (17) at (-12.5, 2.25) {};
		\node [style=none] (18) at (10.5, 2.25) {};
		\node [style=none] (19) at (-1, 3.5) {};
		\node [style=box] (20) at (-1, 4.75) {$f$};
		\node [style=tightlabelnode] (21) at (1.5, 4.75) {$\SpaceG$};
		\node [style=tightlabelnode] (22) at (-3.5, 4.75) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (6) to (5);
		\draw [style=-] (7) to (8);
		\draw [style=-] (4) to (6);
		\draw [style=dashed] (0) to (9);
		\draw [style=dashed] (9) to (2);
		\draw [style=dashed] (5) to (10);
		\draw [style=dashed] (10) to (7);
		\draw [style=-, in=90, out=-90, looseness=0.75] (11.center) to (13.center);
		\draw [style=-, in=-90, out=90, looseness=0.75] (13.center) to (12.center);
		\draw [style=dashed] (15) to (14);
		\draw [style=dashed] (14) to (16);
		\draw [style=-, in=-90, out=90, looseness=0.50] (17.center) to (19.center);
		\draw [style=-, in=90, out=-90, looseness=0.50] (19.center) to (18.center);
		\draw [style=-] (22) to (20);
		\draw [style=-] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/causalityScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0.25) {$f$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=tightlabelnode] (4) at (-4, 0.25) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=tightlabelnode] (10) at (4, -0.25) {};
		\node [style=box] (11) at (1.5, -0.25) {$g$};
		\node [style=tightlabelnode] (12) at (4, 1) {};
		\node [style=tightlabelnode] (13) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (2.center) to (1.center);
		\draw [style=-] (3.center) to (5.center);
		\draw [style=-] (4) to (6.center);
		\draw [style=-] (10) to (9.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=dashed] (7.center) to (13);
		\draw [style=dashed] (1.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/causalityScenarioNoSig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-7.5, 0) {$f$};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-7, 0.25) {};
		\node [style=none] (3) at (-5, -0.25) {};
		\node [style=tightlabelnode] (4) at (-10, 0) {};
		\node [style=none] (5) at (-7, -0.25) {};
		\node [style=none] (6) at (-8, 0) {};
		\node [style=none] (7) at (-6.5, -1.25) {};
		\node [style=none] (8) at (-5, -0.75) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=trace] (10) at (-2.5, -0.5) {};
		\node [style=box] (11) at (-4.5, -0.5) {$g$};
		\node [style=tightlabelnode] (12) at (-2, 0.75) {};
		\node [style=tightlabelnode] (13) at (-10, -1.25) {};
		\node [style=tightlabelnode] (14) at (0, 0) {$=$};
		\node [style=tightlabelnode] (15) at (2, -1.25) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=tightlabelnode] (17) at (8, 0.75) {};
		\node [style=tightlabelnode] (18) at (2, 0) {};
		\node [style=box] (19) at (4.5, 0) {$f$};
		\node [style=none] (20) at (5, -0.25) {};
		\node [style=trace] (21) at (7, -0.25) {};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (6.5, 0.75) {};
		\node [style=trace] (24) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (2.center) to (1.center);
		\draw [style=-] (3.center) to (5.center);
		\draw [style=-] (4) to (6.center);
		\draw [style=-] (10) to (9.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=dashed] (7.center) to (13);
		\draw [style=dashed] (1.center) to (12);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (22.center) to (23.center);
		\draw [style=-] (21) to (20.center);
		\draw [style=-] (18) to (16.center);
		\draw [style=dashed] (24) to (15);
		\draw [style=dashed] (23.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/classicalEnvironmentStructure.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-13.5, 0) {$X\otimes Y$};
		\node [style=trace] (2) at (-9.5, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (3) at (-5.5, 0.75) {$X$};
		\node [style=trace] (4) at (-2.5, 0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (-5.5, -0.75) {$Y$};
		\node [style=trace] (6) at (-2.5, -0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (7) at (2.5, 0) {$\singletonSet$};
		\node [style=trace] (8) at (5.5, 0) {};
		\node [style=labelnode] (9) at (7.5, 0) {$=$};
		\node [style=empty diagram] (9) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1) to (2);
		\draw [style=dashed] (3) to (4);
		\draw [style=dashed] (5) to (6);
		\draw [style=dashed] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/classicalPostProcessing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 0) {$f$};
		\node [style=tightlabelnode] (1) at (4, -0.75) {$Y$};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=tightlabelnode] (3) at (-1, 0.25) {$\SpaceH$};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=tightlabelnode] (6) at (-1, -0.75) {$X$};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=box] (8) at (6, -0.75) {$q$};
		\node [style=tightlabelnode] (9) at (8, 0.25) {$\SpaceG$};
		\node [style=tightlabelnode] (10) at (8, -0.75) {$Z$};
		\node [style=tightlabelnode] (11) at (-3, 0) {$:=$};
		\node [style=none] (12) at (-8, 0.25) {};
		\node [style=none] (13) at (-7, -0.25) {};
		\node [style=tightlabelnode] (14) at (-5, -0.75) {$Z$};
		\node [style=tightlabelnode] (15) at (-10, 0.25) {$\SpaceH$};
		\node [style=box] (16) at (-7.5, 0) {$g$};
		\node [style=tightlabelnode] (17) at (-5, 0.25) {$\SpaceG$};
		\node [style=none] (18) at (-7, 0.25) {};
		\node [style=none] (19) at (-8, -0.25) {};
		\node [style=tightlabelnode] (20) at (-10, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (2.center) to (1);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (6) to (5.center);
		\draw [style=-] (3) to (7.center);
		\draw [style=dashed] (1) to (8);
		\draw [style=dashed] (8) to (10);
		\draw [style=-] (4.center) to (9);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (13.center) to (14);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (20) to (19.center);
		\draw [style=-] (15) to (12.center);
		\draw [style=-] (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/coarseGraining.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.75, 0) {$f$};
		\node [style=tightlabelnode] (1) at (-0.5, -0.75) {$Y$};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=tightlabelnode] (3) at (-5, 0.25) {$\SpaceH$};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=tightlabelnode] (6) at (-5, -0.75) {$X$};
		\node [style=none] (7) at (-3.25, 0.25) {};
		\node [style=box] (8) at (1.25, -0.75) {$q$};
		\node [style=tightlabelnode] (9) at (4.25, 0.25) {$\SpaceG$};
		\node [style=effect] (10) at (3.25, -0.75) {$z$};
		\node [style=tightlabelnode] (11) at (-7, 0) {$=$};
		\node [style=none] (12) at (-12, 0.25) {};
		\node [style=tightlabelnode] (13) at (-14, 0.25) {$\SpaceH$};
		\node [style=box] (14) at (-11.5, 0) {$g_z$};
		\node [style=tightlabelnode] (15) at (-9, 0) {$\SpaceG$};
		\node [style=none] (16) at (-11, 0) {};
		\node [style=none] (17) at (-12, -0.25) {};
		\node [style=tightlabelnode] (18) at (-14, -0.75) {$X$};
		\node [style=tightlabelnode] (19) at (6, 0) {$=$};
		\node [style=tightlabelnode] (20) at (8.25, -0.25) {$\sum\limits_{y \text{ s.t. } q(y) = z}$};
		\node [style=none] (21) at (13.75, 0) {};
		\node [style=none] (22) at (12.75, 0.25) {};
		\node [style=tightlabelnode] (23) at (15.75, 0) {$\SpaceG$};
		\node [style=tightlabelnode] (24) at (10.75, -0.75) {$X$};
		\node [style=tightlabelnode] (25) at (10.75, 0.25) {$\SpaceH$};
		\node [style=none] (26) at (12.75, -0.25) {};
		\node [style=box] (27) at (13.25, 0) {$f_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (2.center) to (1);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (6) to (5.center);
		\draw [style=-] (3) to (7.center);
		\draw [style=dashed] (1) to (8);
		\draw [style=dashed] (8) to (10);
		\draw [style=-, in=180, out=0] (4.center) to (9);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (18) to (17.center);
		\draw [style=-] (13) to (12.center);
		\draw [style=-] (16.center) to (15);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (24) to (26.center);
		\draw [style=-] (25) to (22.center);
		\draw [style=-] (21.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/conditioningPrepTest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {};
		\node [style=tightlabelnode] (1) at (1.5, -0.75) {$\frac{1}{\mathbb{P}_{\!\rho}(y)}$};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=tightlabelnode] (3) at (2.5, 0.25) {$\SpaceH$};
		\node [style=state] (4) at (-2.5, 0) {$\rho$};
		\node [style=effect] (5) at (0, -0.75) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.50] (0.center) to (5);
		\draw [style=-] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/decoheredProcessesClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.5, 0) {$p$};
		\node [style=tightlabelnode] (1) at (5.5, 0) {$\classicalSystem{q,n}$};
		\node [style=tightlabelnode] (2) at (-5.5, 0) {$\classicalSystem{p,m}$};
		\node [style=box] (3) at (2.5, 0) {$n$};
		\node [style=box] (4) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3) to (1);
		\draw [style=dashed] (2) to (0);
		\draw [style=-] (0) to (4);
		\draw [style=-] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/decoherenceCPMexplicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9, 0) {$\decoh{\ZbwdotSym}$};
		\node [style=tightlabelnode] (1) at (-12, 0) {};
		\node [style=tightlabelnode] (2) at (-6, 0) {};
		\node [style=tightlabelnode] (3) at (-4, 0) {$:=$};
		\node [style=tightlabelnode] (4) at (-2, 0) {};
		\node [style=Zbwdot] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=trace] (7) at (1.25, 0.75) {};
		\node [style=tightlabelnode] (8) at (2.5, -0.75) {};
		\node [style=tightlabelnode] (9) at (15, 0) {};
		\node [style=state] (10) at (13, 0) {$x$};
		\node [style=tightlabelnode] (11) at (4.5, 0) {$=$};
		\node [style=effect] (12) at (11, 0) {$x$};
		\node [style=tightlabelnode] (13) at (9, 0) {};
		\node [style=tightlabelnode] (14) at (7, -0.25) {$\sum\limits_{x \in \classicalStates{\ZbwdotSym}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (2);
		\draw [style=-] (1) to (0);
		\draw [style=-, in=180, out=-45] (5) to (6.center);
		\draw [style=-, in=0, out=180] (5) to (4);
		\draw [style=-, in=180, out=45] (5) to (7);
		\draw [style=-] (6.center) to (8);
		\draw [style=-, in=0, out=180] (12) to (13);
		\draw [style=-] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/decoherenceMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$\decoh{p,m}$};
		\node [style=tightlabelnode] (1) at (-7.5, 0) {$\SpaceH$};
		\node [style=tightlabelnode] (2) at (-1.5, 0) {$\SpaceH$};
		\node [style=box] (3) at (3.5, 0) {$m$};
		\node [style=tightlabelnode] (4) at (1.5, 0) {$\SpaceH$};
		\node [style=box] (5) at (6, 0) {$p$};
		\node [style=tightlabelnode] (6) at (8, 0) {$\SpaceH$};
		\node [style=tightlabelnode] (7) at (-4.5, -1.25) {decoherence};
		\node [style=tightlabelnode] (8) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (2);
		\draw [style=-] (1) to (0);
		\draw [style=dashed] (3) to (5);
		\draw [style=-] (4) to (3);
		\draw [style=-] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/decoherenceMapIdemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (16, 0) {$\decoh{p,m}$};
		\node [style=tightlabelnode] (1) at (13.5, 0) {};
		\node [style=tightlabelnode] (2) at (18.5, 0) {};
		\node [style=box] (3) at (-12.5, 0) {$m$};
		\node [style=tightlabelnode] (4) at (-14.5, 0) {};
		\node [style=box] (5) at (-9.5, 0) {$p$};
		\node [style=tightlabelnode] (6) at (-16, 0) {$=$};
		\node [style=tightlabelnode] (7) at (0, 0) {$=$};
		\node [style=tightlabelnode] (8) at (1.5, 0) {};
		\node [style=tightlabelnode] (9) at (10.5, 0) {};
		\node [style=box] (10) at (3.5, 0) {$m$};
		\node [style=box] (11) at (8.5, 0) {$p$};
		\node [style=tightlabelnode] (12) at (12, 0) {$=$};
		\node [style=tightlabelnode] (13) at (-1.5, 0) {};
		\node [style=box] (14) at (-6.5, 0) {$m$};
		\node [style=box] (15) at (-3.5, 0) {$p$};
		\node [style=tightlabelnode] (16) at (-25.5, 0) {};
		\node [style=box] (17) at (-23, 0) {$\decoh{p,m}$};
		\node [style=tightlabelnode] (18) at (-17.5, 0) {};
		\node [style=box] (19) at (-20, 0) {$\decoh{p,m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (2);
		\draw [style=-] (1) to (0);
		\draw [style=dashed] (3) to (5);
		\draw [style=-] (4) to (3);
		\draw [style=dashed] (10) to (11);
		\draw [style=-] (8) to (10);
		\draw [style=-] (11) to (9);
		\draw [style=dashed] (14) to (15);
		\draw [style=-] (15) to (13);
		\draw [style=-] (5) to (14);
		\draw [style=-] (16) to (17);
		\draw [style=-] (19) to (18);
		\draw [style=-] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/discardingMapClassicalResolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-5, 0) {$X$};
		\node [style=trace] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (4, 0) {$X$};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (2, -0.25) {$\sum\limits_{x \in X}$};
		\node [style=effect] (5) at (6.25, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0) to (1);
		\draw [style=dashed] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/environmentStructure.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-13.5, 0) {$\SpaceH \otimes \SpaceG$};
		\node [style=trace] (2) at (-9.5, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (3) at (-5.5, 0.75) {$\SpaceH$};
		\node [style=trace] (4) at (-2.5, 0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (-5.5, -0.75) {$\SpaceG$};
		\node [style=trace] (6) at (-2.5, -0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (7) at (2.5, 0) {$\singletonSet$};
		\node [style=trace] (8) at (5.5, 0) {};
		\node [style=labelnode] (9) at (7.5, 0) {$=$};
		\node [style=empty diagram] (9) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (3) to (4);
		\draw [style=-] (5) to (6);
		\draw [style=-] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/eup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 0) {$g$};
		\node [style=trace] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-5.5, -0.25) {};
		\node [style=tightlabelnode] (3) at (-3, 0.25) {};
		\node [style=tightlabelnode] (4) at (-8, 0) {};
		\node [style=none] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=tightlabelnode] (7) at (-9.5, 0) {$=$};
		\node [style=tightlabelnode] (8) at (-0.5, 0) {$\Rightarrow$};
		%\node [style=tightlabelnode] (9) at (8.5, -2.75) {for some $u: \SpaceK \rightarrow \SpaceK$ normalised and invertible};
		\node [style=tightlabelnode] (10) at (6.5, -0.75) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=tightlabelnode] (12) at (8, 0) {$=$};
		\node [style=box] (13) at (4, 0) {$f$};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=tightlabelnode] (15) at (6.5, 0.25) {};
		\node [style=tightlabelnode] (16) at (2, 0) {};
		\node [style=none] (17) at (4.5, -0.25) {};
		\node [style=none] (18) at (-13.5, 0.25) {};
		\node [style=box] (19) at (-14, 0) {$f$};
		\node [style=tightlabelnode] (20) at (-11, 0.25) {};
		\node [style=none] (21) at (-13.5, -0.25) {};
		\node [style=trace] (22) at (-11.75, -0.75) {};
		\node [style=none] (23) at (-14.5, 0) {};
		\node [style=tightlabelnode] (24) at (-16, 0) {};
		\node [style=box] (25) at (11.5, 0) {$g$};
		\node [style=none] (26) at (11, 0) {};
		\node [style=none] (27) at (12, -0.25) {};
		\node [style=none] (28) at (12, 0.25) {};
		\node [style=tightlabelnode] (29) at (9.5, 0) {};
		\node [style=tightlabelnode] (30) at (16, 0.25) {};
		\node [style=box] (31) at (14, -0.75) {$u$};
		\node [style=tightlabelnode] (32) at (16, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (5.center);
		\draw [style=-] (4) to (6.center);
		\draw [style=-, in=180, out=0] (2.center) to (1);
		\draw [style=-] (15) to (11.center);
		\draw [style=-] (16) to (14.center);
		\draw [style=-, in=180, out=0] (17.center) to (10);
		\draw [style=-] (20) to (18.center);
		\draw [style=-] (24) to (23.center);
		\draw [style=-, in=180, out=0] (21.center) to (22);
		\draw [style=-] (30) to (28.center);
		\draw [style=-] (29) to (26.center);
		\draw [style=-, in=180, out=0] (27.center) to (31);
		\draw [style=-] (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/generalProcessControl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (2.75, -0.75) {$x$};
		\node [style=none] (1) at (5, -0.25) {};
		\node [style=box] (2) at (5.5, 0) {$f$};
		\node [style=tightlabelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-4.5, 0) {$f^{(x)}$};
		\node [style=tightlabelnode] (5) at (-7, 0) {$\SpaceH$};
		\node [style=tightlabelnode] (6) at (1.5, 0.25) {$\SpaceH$};
		\node [style=none] (7) at (5, 0.25) {};
		\node [style=tightlabelnode] (8) at (-1.5, 0.25) {$\SpaceG$};
		\node [style=none] (9) at (-4, -0.25) {};
		\node [style=tightlabelnode] (10) at (-1.5, -0.75) {$Y$};
		\node [style=none] (11) at (-4, 0.25) {};
		\node [style=tightlabelnode] (12) at (8.5, 0.25) {$\SpaceG$};
		\node [style=none] (13) at (6, -0.25) {};
		\node [style=tightlabelnode] (14) at (8.5, -0.75) {$Y$};
		\node [style=none] (15) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=0, out=180, looseness=1.75] (1.center) to (0);
		\draw [style=-] (6) to (7.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (9.center) to (10);
		\draw [style=-] (8) to (11.center);
		\draw [style=-] (5) to (4);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (13.center) to (14);
		\draw [style=-] (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/generalProcessControlLinearComb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$f$};
		\node [style=tightlabelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-5, -0.25) {};
		\node [style=state] (3) at (-7, -0.75) {$p$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, -0.25) {$\sum\limits_{x \in X}$};
		\node [style=none] (5) at (-5, 0.25) {};
		\node [style=tightlabelnode] (6) at (-8, 0.25) {$\SpaceH$};
		\node [style=labelnode] (7) at (3.25, 0) {$p_x$};
		\node [style=tightlabelnode] (8) at (5, 0.25) {$\SpaceH$};
		\node [style=box] (9) at (7.5, 0) {$f^{(x)}$};
		\node [style=none] (10) at (7, 0.25) {};
		\node [style=tightlabelnode] (11) at (-1.5, 0.25) {$\SpaceG$};
		\node [style=none] (12) at (-4, -0.25) {};
		\node [style=tightlabelnode] (13) at (-1.5, -0.75) {$Y$};
		\node [style=none] (14) at (-4, 0.25) {};
		\node [style=tightlabelnode] (15) at (10.5, 0.25) {$\SpaceG$};
		\node [style=none] (16) at (8, -0.25) {};
		\node [style=tightlabelnode] (17) at (10.5, -0.75) {$Y$};
		\node [style=none] (18) at (8, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (3) to (2.center);
		\draw [style=-] (6) to (5.center);
		\draw [style=-] (8) to (10.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (12.center) to (13);
		\draw [style=-] (11) to (14.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (16.center) to (17);
		\draw [style=-] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/generalProcessProbTheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=tightlabelnode] (1) at (3, -0.75) {$Y$};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=tightlabelnode] (3) at (3, 0.25) {$\SpaceG$};
		\node [style=tightlabelnode] (4) at (-3, 0.25) {$\SpaceH$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=tightlabelnode] (7) at (-3, -0.75) {$X$};
		\node [style=none] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (2.center) to (1);
		\draw [style=-] (3) to (5.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (7) to (6.center);
		\draw [style=-] (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/idClassicalResolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-6, 0) {$X$};
		\node [style=labelnode] (1) at (-2, 0) {$X$};
		\node [style=labelnode] (2) at (4, 0) {$X$};
		\node [style=labelnode] (3) at (10, 0) {$X$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (2, -0.25) {$\sum\limits_{x \in X}$};
		\node [style=effect] (6) at (6.25, 0) {$x$};
		\node [style=state] (7) at (7.75, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0) to (1);
		\draw [style=dashed] (2) to (6);
		\draw [style=dashed] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/nonDegeneracy.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-12, 0) {};
		\node [style=trace] (2) at (-7, 0) {};
		\node [style=labelnode] (3) at (-5.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (-4, 0) {$0$};
		\node [style=labelnode] (5) at (0, 0) {if and only if};
		\node [style=labelnode] (6) at (10.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (7) at (12, 0) {$0$};
		\node [style=box] (8) at (6.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (9) at (4, 0) {};
		\node [style=tightlabelnode] (10) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-] (1) to (0);
		\draw [style=-] (0) to (2);
		\draw [-] (9) to (8);
		\draw [style=-] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/normalised.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-8.5, 0) {};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {};
		\node [style=trace] (5) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-] (1) to (0);
		\draw [-] (4) to (5);
		\draw [style=-] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/normalisedClassical.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-8.5, 0) {};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {};
		\node [style=trace] (5) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1) to (0);
		\draw [style=dashed] (0) to (2);
		\draw [style=dashed] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/outcomeProbabilityPrepTest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (4.5, -0.75) {$y$};
		\node [style=none] (1) at (2.5, -0.25) {};
		\node [style=state] (2) at (2, 0) {$\rho$};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=trace] (4) at (6, 0.25) {};
		\node [style=tightlabelnode] (5) at (0, 0) {$:=$};
		\node [style=tightlabelnode] (6) at (-1.5, 0) {$\mathbb{P}_{\!\rho}(y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.50] (1.center) to (0);
		\draw [style=-] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/prepTestMarginalConvexCombin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (7.5, -0.75) {$y$};
		\node [style=none] (1) at (5.5, -0.25) {};
		\node [style=state] (2) at (5, 0) {$\rho$};
		\node [style=none] (3) at (5.5, 0.25) {};
		\node [style=tightlabelnode] (4) at (10, 0.25) {$\SpaceH$};
		\node [style=tightlabelnode] (5) at (2.5, 0) {$\mathbb{P}_{\!\rho}(y)$};
		\node [style=trace] (6) at (-6.75, -0.75) {};
		\node [style=none] (7) at (-8.75, -0.25) {};
		\node [style=state] (8) at (-9.25, 0) {$\rho$};
		\node [style=none] (9) at (-8.75, 0.25) {};
		\node [style=tightlabelnode] (10) at (-5.5, 0.25) {$\SpaceH$};
		\node [style=tightlabelnode] (11) at (-3.5, 0) {$=$};
		\node [style=tightlabelnode] (12) at (-0.5, -0.25) {$\sum\limits_{y \text{ s.t. } \mathbb{P}_{\!\rho}(y) \neq 0}$};
		\node [style=tightlabelnode] (13) at (9, -0.75) {$\frac{1}{\mathbb{P}_{\!\rho}(y)}$};
		\node [style=tightlabelnode] (14) at (-3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.50] (1.center) to (0);
		\draw [style=-] (4) to (3.center);
		\draw [style=dashed, in=180, out=0, looseness=1.50] (7.center) to (6);
		\draw [style=-] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/preparationControlledVsTest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 0) {$f$};
		\node [style=tightlabelnode] (1) at (-3, 0) {$\SpaceH$};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=tightlabelnode] (4) at (-9, 0) {$X$};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (3.5, -0.25) {};
		\node [style=tightlabelnode] (7) at (6, -0.75) {$X$};
		\node [style=tightlabelnode] (8) at (6, 0.25) {$\SpaceH$};
		\node [style=state] (9) at (3, 0) {$\rho$};
		\node [style=tightlabelnode] (10) at (-6, -2) {controlled preparation};
		\node [style=tightlabelnode] (11) at (4, -2) {preparation test};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (4) to (3.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (6.center) to (7);
		\draw [style=-] (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/preparationTestFromControlledPreparation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (6, 0.25) {$f$};
		\node [style=tightlabelnode] (1) at (9, 0.25) {$\SpaceH$};
		\node [style=none] (2) at (6.5, 0.25) {};
		\node [style=Zbwdot] (3) at (4, -0.75) {};
		\node [style=state] (4) at (2, -0.75) {$q$};
		\node [style=state] (5) at (-5, 0) {$\rho$};
		\node [style=tightlabelnode] (6) at (-2, -0.75) {$X$};
		\node [style=tightlabelnode] (7) at (-2, 0.25) {$\SpaceH$};
		\node [style=none] (8) at (-4.5, -0.25) {};
		\node [style=none] (9) at (-4.5, 0.25) {};
		\node [style=none] (10) at (5.5, 0.25) {};
		\node [style=none] (11) at (5.5, -1.75) {};
		\node [style=tightlabelnode] (12) at (9, -0.75) {$X$};
		\node [style=tightlabelnode] (13) at (0, 0) {$:=$};
		\node [style=tightlabelnode,text=gray] (14) at (4, 1.75) {classical copy map on $X$};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (4) to (3);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (8.center) to (6);
		\draw [style=-] (7) to (9.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (11.center) to (12);
		\draw [style=dashed, in=180, out=-45] (3) to (11.center);
		\draw [style=dashed, in=180, out=45] (3) to (10.center);
		\draw [style=->, draw=gray] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/preparationTestFromControlledPreparationProb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5, 0.75) {$f$};
		\node [style=trace] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=Zbwdot] (3) at (-7, 0) {};
		\node [style=state] (4) at (-9, 0) {$q$};
		\node [style=state] (5) at (-16, 0.5) {$\rho$};
		\node [style=tightlabelnode] (6) at (-13, -0.75) {$X$};
		\node [style=trace] (7) at (-13.5, 0.75) {};
		\node [style=none] (8) at (-15.5, 0.25) {};
		\node [style=none] (9) at (-15.5, 0.75) {};
		\node [style=none] (10) at (-5.5, 0.75) {};
		\node [style=none] (11) at (-5.5, -0.75) {};
		\node [style=tightlabelnode] (12) at (-2, -0.75) {$X$};
		\node [style=tightlabelnode] (13) at (-11, 0) {$=$};
		\node [style=tightlabelnode] (14) at (0, 0) {$=$};
		\node [style=state] (15) at (2, 0) {$q$};
		\node [style=tightlabelnode] (16) at (6.5, -0.75) {$X$};
		\node [style=tightlabelnode] (17) at (8.5, 0) {$=$};
		\node [style=Zbwdot] (18) at (4, 0) {};
		\node [style=trace] (19) at (5.5, 0.75) {};
		\node [style=none] (20) at (5.5, -0.75) {};
		\node [style=state] (21) at (10.5, 0) {$q$};
		\node [style=tightlabelnode] (22) at (13, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (4) to (3);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (8.center) to (6);
		\draw [style=-] (7) to (9.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (11.center) to (12);
		\draw [style=dashed, in=180, out=-45] (3) to (11.center);
		\draw [style=dashed, in=180, out=45] (3) to (10.center);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (15) to (18);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (20.center) to (16);
		\draw [style=dashed, in=180, out=-45] (18) to (20.center);
		\draw [style=dashed, in=180, out=45] (18) to (19);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/processWithClassOutput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=tightlabelnode] (1) at (3, -0.75) {$Y$};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=tightlabelnode] (3) at (3, 0.25) {$\SpaceG$};
		\node [style=tightlabelnode] (4) at (-3, 0) {$\SpaceH$};
		\node [style=none] (5) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (2.center) to (1);
		\draw [style=-] (4) to (0);
		\draw [style=-] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/purity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 0) {$f$};
		\node [style=trace] (1) at (-3.75, -1.25) {};
		\node [style=none] (2) at (-5.5, -0.25) {};
		\node [style=tightlabelnode] (3) at (-3, 0.25) {};
		\node [style=tightlabelnode] (4) at (-8, 0) {};
		\node [style=none] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=tightlabelnode] (7) at (-9.5, 0) {$=$};
		\node [style=none] (8) at (-12.5, 0) {};
		\node [style=none] (9) at (-13.5, 0) {};
		\node [style=tightlabelnode] (10) at (-11, 0) {};
		\node [style=box] (11) at (-13, 0) {$g$};
		\node [style=tightlabelnode] (12) at (-15, 0) {};
		\node [style=tightlabelnode] (13) at (-0.5, 0) {$\Rightarrow$};
		\node [style=box] (14) at (11.5, 0) {$g$};
		\node [style=tightlabelnode] (15) at (9.5, 0) {};
		%\node [style=tightlabelnode] (16) at (8, -3.25) {for some $\rho$ normalised};
		\node [style=tightlabelnode] (17) at (6.5, -1.25) {};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=tightlabelnode] (19) at (8, 0) {$=$};
		\node [style=none] (20) at (12, 0) {};
		\node [style=box] (21) at (4, 0) {$f$};
		\node [style=tightlabelnode] (22) at (13.5, 0) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=tightlabelnode] (24) at (6.5, 0.25) {};
		\node [style=tightlabelnode] (25) at (2, 0) {};
		\node [style=none] (26) at (4.5, -0.25) {};
		\node [style=none] (27) at (11, 0) {};
		\node [style=state] (28) at (11.5, -1.5) {$\rho$};
		\node [style=tightlabelnode] (29) at (13.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (5.center);
		\draw [style=-] (4) to (6.center);
		\draw [style=-, in=180, out=0] (2.center) to (1);
		\draw [style=-] (10) to (8.center);
		\draw [style=-] (12) to (9.center);
		\draw [style=-] (24) to (18.center);
		\draw [style=-] (25) to (23.center);
		\draw [style=-, in=180, out=0] (26.center) to (17);
		\draw [style=-] (22) to (20.center);
		\draw [style=-] (15) to (27.center);
		\draw [style=-, in=180, out=0] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/sharpPreparationObservationPair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-5, -1.5) {$X$};
		\node [style=box] (1) at (-7, -1.5) {$m$};
		\node [style=tightlabelnode] (2) at (-9, -1.5) {$\SpaceH$};
		\node [style=box] (3) at (-7, 1.5) {$p$};
		\node [style=tightlabelnode] (4) at (-9, 1.5) {$X$};
		\node [style=tightlabelnode] (5) at (-5, 1.5) {$\SpaceH$};
		\node [style=box] (6) at (3.5, 0) {$m$};
		\node [style=tightlabelnode] (7) at (-1, 0) {$X$};
		\node [style=box] (8) at (1, 0) {$p$};
		\node [style=tightlabelnode] (9) at (5.5, 0) {$X$};
		\node [style=tightlabelnode] (10) at (7, 0) {$=$};
		\node [style=tightlabelnode] (11) at (8.5, 0) {$X$};
		\node [style=tightlabelnode] (12) at (10.5, 0) {$X$};
		\node [style=tightlabelnode] (13) at (-7, -2.75) {observation};
		\node [style=tightlabelnode] (14) at (-7, 0.25) {preparation};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (1);
		\draw [style=-] (3) to (5);
		\draw [style=-] (8) to (6);
		\draw [style=dashed] (1) to (0);
		\draw [style=dashed] (4) to (3);
		\draw [style=dashed] (7) to (8);
		\draw [style=dashed] (6) to (9);
		\draw [style=dashed] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/sharpPreparationObservationPairNormalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2, 0) {$m$};
		\node [style=tightlabelnode] (1) at (-2.5, 0) {};
		\node [style=box] (2) at (-0.5, 0) {$p$};
		\node [style=trace] (3) at (4, 0) {};
		\node [style=tightlabelnode] (4) at (5.5, 0) {$=$};
		\node [style=tightlabelnode] (5) at (7, 0) {};
		\node [style=trace] (6) at (9, 0) {};
		\node [style=box] (7) at (-8, 0) {$p$};
		\node [style=trace] (8) at (-5.5, 0) {};
		\node [style=tightlabelnode] (9) at (-10, 0) {};
		\node [style=tightlabelnode] (10) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=dashed] (1) to (2);
		\draw [style=dashed] (0) to (3);
		\draw [style=dashed] (5) to (6);
		\draw [style=-] (7) to (8);
		\draw [style=dashed] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/testingAgainstOutput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (6.5, -0.75) {$y$};
		\node [style=none] (1) at (4.5, -0.25) {};
		\node [style=box] (2) at (4, 0) {$f$};
		\node [style=tightlabelnode] (3) at (1.5, 0) {$\SpaceH$};
		\node [style=none] (4) at (4.5, 0.25) {};
		\node [style=tightlabelnode] (5) at (8, 0.25) {$\SpaceG$};
		\node [style=tightlabelnode] (6) at (0, 0) {$:=$};
		\node [style=box] (7) at (-4, 0) {$f_y$};
		\node [style=tightlabelnode] (8) at (-6.5, 0) {$\SpaceH$};
		\node [style=tightlabelnode] (9) at (-1.5, 0) {$\SpaceG$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.50] (1.center) to (0);
		\draw [style=-] (3) to (2);
		\draw [style=-] (5) to (4.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/weakPurification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=tightlabelnode] (3) at (-1.5, 0) {};
		\node [style=box] (4) at (-3.5, 0) {$g$};
		\node [style=tightlabelnode] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (4, 0.25) {};
		\node [style=trace] (7) at (6.75, -0.75) {};
		\node [style=tightlabelnode] (8) at (1.5, 0) {};
		\node [style=none] (9) at (4, -0.25) {};
		\node [style=tightlabelnode] (10) at (5.5, -0.75) {$\mathcal{E}$};
		\node [style=none] (11) at (3, 0) {};
		\node [style=tightlabelnode] (12) at (7, 0.25) {};
		\node [style=box] (13) at (3.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (1.center);
		\draw [style=-] (5) to (2.center);
		\draw [style=-] (12) to (6.center);
		\draw [style=-] (8) to (11.center);
		\draw [style=-, in=180, out=0] (10) to (7);
		\draw [style=-, in=180, out=0] (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
